A removability theorem for Sobolev functions and detour sets

We study the removability of compact sets for continuous Sobolev functions. In particular, we focus on sets with infinitely many complementary components, called "detour sets", which resemble the Sierpi\'nski gasket. The main theorem is that if $K\subset \mathbb R^n$ is a detour set and its complementary components are sufficiently regular, then $K$ is $W^{1,p}$-removable for $p>n$. Several examples and constructions of sets where the theorem applies are given, including the Sierpi\'nski gasket, Apollonian gaskets, and Julia sets.

==> Fig1.tikz <==
\begin{tikzpicture}[scale=0.7]
	
	
	\node[] (gasket) at (0,0)
		{\includegraphics[scale=0.305]{Fig8.png}};

	%grid	
	%\draw[ help lines, step=1,thick,color=blue] (-5,-5) grid (5,5);
	%\draw[help lines, step=.2, color =blue](-5,-5) grid (5,5);
	%	\foreach \x in {-5,...,5}
	%		\node[anchor=north] at (\x,-5) {\x};
	%	\foreach \y in {-5,...,5}
 	%		\node[anchor=east] at (-5,\y) {\y};
	
	%line L
	\draw[thick,color=green!50!black] (-6,-1.1) -- (6,-1.1);

	%vertices on gasket
	\node[draw, shape=circle, fill=black, scale=.1] (a1) at (-3.28,-0.9){};
	\node[draw, shape=circle, fill=black, scale=.1] (a2) at ($(a1)+(0.345,0)$) {};
	\node[draw, shape=circle, fill=black, scale=.1] (a3) at ($(a2)+(0.345,0)$) {};
	\node[draw, shape=circle, fill=black, scale=.1] (a4) at ($(a3)+(0.345,0)$) {};
	
	\foreach \i in {1,...,4}
		\node[draw, shape=circle, fill=black, scale=.1] (b\i) at ($(a\i)+(5.63,0)$){};
	
	%detour line
	
	\draw[thick,color=purple] (-6,-1.3)..controls(-5,-1) and (-4.5,-0.8).. (a1);
	
	\draw[thick,color=purple] (a1)..controls($0.5*(a1)+ 0.5*(a2)+(0,-0.1)$).. (a2);
	\draw[thick,color=purple] (a2)..controls($0.5*(a2)+ 0.5*(a3)+(0,-0.1)$) and ($0.5*(a2)+ 0.5*(a3)+(0,0.1)$).. (a3);
	\draw[thick,color=purple] (a3)..controls($0.5*(a3)+ 0.5*(a4)+(0,-0.1)$).. (a4);
	
	\draw[thick,color=purple] (a4)..controls($0.5*(a4)+ 0.5*(b1)+(0,-0.8)$) and ($0.5*(a4)+ 0.5*(b1)+(0,0.5)$).. (b1);
	
	\draw[thick,color=purple] (b1)..controls($0.5*(b1)+ 0.5*(b2)+(0,-0.1)$).. (b2);
	\draw[thick,color=purple] (b2)..controls($0.5*(b2)+ 0.5*(b3)+(0,-0.1)$) and ($0.5*(b2)+ 0.5*(b3)+(0,0.1)$).. (b3);
	\draw[thick,color=purple] (b3)..controls($0.5*(b3)+ 0.5*(b4)+(0,-0.1)$).. (b4);
	
	\draw[thick,color=purple] (b4)..controls(5,-0.7) and (5,-1).. (6,-0.8);
	
	\node[anchor=south east] (gamma) at (6,-0.8) {$\gamma$};
	\node[anchor=north east] (L) at (6,-1.1) {$L$};
	\end{tikzpicture}

==> Fig2.tikz <==
\begin{tikzpicture}[
    scale=5,
    axis/.style={thick, ->, >=stealth'},
    important line/.style={thick},
    dashed line/.style={dashed, thin},
    pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten
    >=2pt},
    every node/.style={color=black}
    ]
	
	
	%\clip (-6.5,-5.2) rectangle (5,5);
	
		
	
			
		%\draw[dashed] (-5,-5) grid (10,10);
		
		\begin{scope}[scale=0.7]
			
			%draw axes		
			\draw[axis] (-1,-0.2)--(0.8,1.5) node[anchor=south east] {$w_0$};
			\draw[axis] (-1,0)--(1,0) node[anchor= north west] {$v_0$};
			\draw[axis] (-1,0)--(-1,1.7) node[anchor=south east] {$\{v_0\}^\perp  $};			
			
			%draw Jordan curve
			\begin{scope}[rotate = 60, scale=.2]
				\def\a{2.4};\def\A{1};
				\def\b{0.05};\def\B{2};
				\def\c{0.8};\def\C{1};
				\def\d{0.1};\def\D{34};
				\def\e{3};\def\f{0};
            	 	\draw [fill=black!5,smooth, domain=0:360] plot 
            			(
            			{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            			{\c*sin( \C*\x ) + \d*cos(\D*\x )-\f}
            			) ;
            	 
            	
            	%top bullet
				\def\x{0};            	
            	\node[draw, shape=circle,fill=black, scale=0.3] (a) at (
            			{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            			{\c*sin( \C*\x ) + \d*cos(\D*\x )-\f}
            			) {};
            	%bot bullet
            	\def\x{180};
            	\node[draw, shape=circle,fill=black, scale=0.3](b) at (
            			{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            			{\c*sin( \C*\x ) + \d*cos(\D*\x )-\f}
            			) {};
            	
            	%path connecting bullets
            	\draw[thick] (a.center)--(b.center);
            	
            	%split path
            	
				\pgfmathparse{\customticknum-1}
    				\foreach \i in {1,...,\pgfmathresult}
    					{
    					%\def\p1{$(b)-(a)$};
       					\draw let
       						 \p{ab}=($(b)-(a)$),
       						 \n{ab}={veclen(\x{ab}, \y{ab})}  
       						 in 
       						 ($(a)!\i*(\n{ab})/(\customticknum)!(b)!0.5*\customticklen!(b)$) -- ($(a)!\i*(\n{ab})/(\customticknum)!(b)!0.5*\customticklen!(b)$) 
       						 node[draw, shape=circle,fill=black, scale=0.3] (c\i) {};
						}  
						\node[xshift=0.35cm, yshift=0.2cm] (J) at (c2) {$J_k$};        				
				
            	
            	%\tkzCalcLength({a},{b})\tkzGetLength{abl}
            	%\foreach \x in {1,...,\min}{
    			%		\pgfmathsetmacro\length{((\abl/\ticknum)/\abl)*\x}
    			%		\tkzMarkSegment[pos=\length, mark=|](a,b)
    			%		\node [label=south:] (c\x) at (a) {$\bullet$};
				%	}
			\end{scope}
			
			\draw  	[dashed]   (c1.center)--($(-1,0)!(c1)!(-1,1)$) node[draw, shape=circle,fill=black, scale=0.3](d1) {};			
			\draw	[dashed]   (c2.center) --($(-1,0)!(c2)!(-1,1)$)node[draw, shape=circle,fill=black, scale=0.3](d2) {};
			%\draw	[dashed] ($(1,0)!(c1)!(-1,0)$) -- (c1.center);
			%\draw	[dashed] ($(1,0)!(c2)!(-1,0)$) -- (c2.center);
			
			
			\node[]	(O) at ($(J)+(0.35,0.3)$) {$\Omega_k$};
			\node[] (A) at ($0.5*(d1) +0.5*(d2)+(0.07,0)$) {$A_k$};
			
		\end{scope}
	
	\end{tikzpicture}

==> Fig3.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
	
	
 	
	\clip(7.45,-6.26) rectangle (19,0.79);
	\fill[fill=black!5] (7.45,-6.26) rectangle (21,0.79);
	
	\draw[fill=white](2.14,0.3) circle (8.226809831277249cm);
	\draw[fill=white](23.32,-2.16) circle (6.384982380555172cm);
	\draw[fill=white](11.,-2.) circle (0.9280684951062352cm);
	\draw[fill=white](12.66,-1.16) circle (0.9441912862916136cm);
	\draw[fill=white](13.82,-3.44) circle (1.619459061491593cm);
	\draw[fill=white](11.62,-3.4) circle (0.5942429088529437cm);
	\draw[fill=white](12.143423138930226,-2.4853261934543767) circle (0.31150552182162605cm);
	\draw[fill=white](15.558220820272451,-1.6844141573186742) circle (0.8511781025342522cm);
	\draw[fill=white](16.32272776385653,-2.448921100902754) circle (0.23028817764831078cm);
	\draw[fill=white](16.664935633841786,-2.208647490062043) circle (0.19618527246605788cm);
	\draw[fill=white](16.664935633841786,-2.514450267495675) circle (0.11291534817782811cm);
	\draw[fill=white](16.879248577270303,-2.3443489415526373) circle (0.05753439006522982cm);

	%line
	\draw [line width=0.8pt,color=green!50!black] (9.95,-2.32)-- (16.95, -2.32);
	\draw [line width=0.8pt,color=green!50!black,dashed] (0,-2.32)--(9.95,-2.32);
	\draw [line width=0.8pt,color=green!50!black,dashed] (16.95,-2.32)--(20,-2.32);
	
	%points
	\node[draw, shape=circle, fill=black, scale=.15,label=below:$x$] (x) at (10.05,-2.32) {};
	\node[draw, shape=circle, fill=black, scale=.15,label=above right:$y$] (y) at (16.95,-2.32) {};
	\node[draw, shape=circle, fill=black, scale=.15,label=above:$a$] (a) at (11.1,-2.32) {};
	\node[draw, shape=circle, fill=black, scale=.15,label=above:$b$] (b) at (15.8,-2.32) {};
	\node[draw, shape=circle, fill=black, scale=.15,label=above:$c$] (c) at (11,-1.7) {};
	\node[draw, shape=circle, fill=black, scale=.15,label=above:$d$] (d) at (15.7,-1.6) {};
	
	%detour nodes
	\node[draw, shape=circle, fill=black, scale=.15] (n1) at (10.12,-1.7) {};
	\node[draw, shape=circle, fill=black, scale=.15] (n2) at (11.84,-2.38) {};
	\node[draw, shape=circle, fill=black, scale=.15] (n3) at (12.4,-2.63) {};
	\node[draw, shape=circle, fill=black, scale=.15] (n4) at (14.95,-2.3) {};
	\node[draw, shape=circle, fill=black, scale=.15] (n5) at (16.18,-2.28) {};
	
	
	%detour path
	\draw[thick,color=purple,dashed] (7,-2).. controls (8,-1.2).. (n1);
	\draw[thick,color=purple,dashed] (n1).. controls (10.6,-1.8).. (c);
	\draw[thick,color=purple] (c).. controls (11.4,-1.6) and (11.6,-2.4).. (n2);
	\draw[thick,color=purple] (n2).. controls (12.2,-2.3) and (12.3,-2.6).. (n3);
	\draw[thick,color=purple] (n3).. controls (13,-3) and (14.4,-2.6).. (n4);
	\draw[thick,color=purple] (n4).. controls (15.2,-2.2)and (15.4,-1.4).. (d);
	\draw[thick,color=purple,dashed] (d).. controls (16,-2).. (n5);
	\draw[thick,color=purple,dashed] (n5).. controls (16.4,-2.6)and (16.7,-2.1).. (y);
	\draw[thick,color=purple,dashed] (y).. controls (17.4,-3)and (18.1,-2).. (19,-2.7);
	
	
	%text
	\node[anchor=north] (gammaI) at (13.6,-2.8) {$\gamma_I$};	
	\node[anchor=south] (gamma) at (9,-1.4) {$\gamma$};
	\node[anchor=north] (L) at (9,-2.3) {$L$};
	\node[anchor=north west] (Omegak) at (8,0) {$\Omega_k$};
	\node[anchor=north west] (Omegal) at (18,0) {$\Omega_l$};
	
	%grid	
	%\draw[ help lines, step=1,thick,color=blue!50] (7,-7) grid (19,1);
	%\draw[help lines, step=.2, color =blue!50](7,-7) grid (19,1);
	%	\foreach \x in {7,...,19}
	%		\node[anchor=south] at (\x,-6) {\x};
	%	\foreach \y in {-7,...,1}
 	%		\node[anchor=east] at (8,\y) {\y};
 			
 	
	
	\end{tikzpicture}

==> Fig4.tikz <==

\begin{tikzpicture}
	
	//left picture (possible)		
	\begin{scope}[shift={(-3,0)},scale=.8]			
			//grid  
			%\draw[step=1] (-8,-5) grid (8,5);
			%\draw[step=.2, color=black!30] (-8,-5) grid (8,5);
			//grid	
			%\draw[ help lines, step=1,thick,color=black] (-5,-5) grid (5,5);
			%\draw[help lines, step=.2, color =blue!50](-5,-5) grid (5,5);
			%	\foreach \x in {-5,...,5}
			%		\node[anchor=north] at (\x,-5) {\x};
			%	\foreach \y in {-5,...,5}
 			%		\node[anchor=east] at (-5,\y) {\y};
 					
 			//Omega, V at level 0
 			\draw[thick, fill=red!10] (-3,-5)--(1,-5)--(-3,-4)--(-3,-5);
 			%\draw[thick] (-3,-4)--(1,-4)--(1,-5)--(-3,-4);
 			\draw[thick, fill=red!10] (-3,-4)--(1,-4)--(-3,-3)--(-3,-4);
			%\draw[thick] (-3,-2)--(1,-4)--(-3,-3)--(-3,-2); 
			\draw[thick, fill=red!10] (-3,-3)--(-2.5,-2.5)--(-3,-2)--(-3,-3); 			
 			\draw[thick,fill=red!10] (-3,-2)--(1,-4)--(-3,-1)--(-3,-2);
 			%\draw[ fill=white] (-3,-1)--(1,-4)--(1,0)--(-3,-1);
 			\draw[thick, fill=red!10] (-3,-1)--(1,0)--(-3,0)--(-3,-1);
 			
 			
 			//big square
 			\draw[thick, fill=red!10] (1,-5)--(5,-5)--(5,0)--(1,0)--(1,-5);
 			//V 1
 			\filldraw[pattern=north west lines, pattern color=red!40] (1,-3)--(3,-4)--(3,-4.5)--(1,-4.7)--(1,-3);
 			//Omega 1
 			\draw[very thick, color= blue, fill=green!10] (1,-1)--(1,-1.5)--(2,-2)--(1,-3)--(3,-4)--(3,-4.5)--(1,-4.7)--(4,-5)-- (5,-3)--(5,-2)--(4,0)--(2,0)--(1,-1);
 			
 			
 			
 			//nodes
 			\node[label=$\Omega_{j,1}$] at (3.5,-3){};
 			\node[label=$V_{i',1}$] at (2,-4.5){};
 			\node[label=$\Omega_{l,0}$] at (0,-2.5){};
 			\node[label=$\partial V_{i,0}$] at (5.6,-5){};
 	\end{scope}
 	
 	//right picture (impossible)
 	\begin{scope}[shift={(3.5,0)},scale=.8]
 	//grid  
			%\draw[step=1] (-8,-5) grid (8,5);
			%\draw[step=.2, color=black!30] (-8,-5) grid (8,5);
			//grid	
			%\draw[ help lines, step=1,thick,color=black] (-5,-5) grid (5,5);
			%\draw[help lines, step=.2, color =blue!50](-5,-5) grid (5,5);
			%	\foreach \x in {-5,...,5}
			%		\node[anchor=north] at (\x,-5) {\x};
			%	\foreach \y in {-5,...,5}
 			%		\node[anchor=east] at (-5,\y) {\y};
 					
 			\clip(-1,-3) rectangle (4,-5);
 			//Omega, V at level 0
 			\draw[thick, fill=red!10] (-3,-5)--(1,-5)--(-3,-4)--(-3,-5);
 			%\draw[thick] (-3,-4)--(1,-4)--(1,-5)--(-3,-4);
 			\draw[thick, fill=red!10] (-3,-4)--(1,-4)--(-3,-3)--(-3,-4);
			%\draw[thick] (-3,-2)--(1,-4)--(1,-3.7)--(-3,-3)--(-3,-2); 
			\draw[thick, fill=red!10] (-3,-3)--(-2.5,-2.5)--(-3,-2)--(-3,-3); 			
 			\draw[thick,fill=red!10] (-3,-2)--(1,-3.7)--(-3,-1)--(-3,-2);
 			%\draw[thick] (-3,-1)--(1,-4)--(1,0)--(-3,-1);
 			\draw[thick, fill=red!10] (-3,-1)--(1,0)--(-3,0)--(-3,-1);
 			
 			//big square
 			\draw[thick, fill=red!10] (1,-5)--(5,-5)--(5,0)--(1,0)--(1,-5);
 			//V 1
 			\filldraw[pattern=north west lines, pattern color=red!40] (1,-3)--(3,-4)--(3,-4.5)--(1,-4.7)--(1,-3);
 			//Omega 1
 			\draw[very thick, color= blue, fill=green!10] (1,-1)--(1,-1.5)--(2,-2)--(1,-3)--(3,-4)--(3,-4.5)--(1,-4.7)--(4,-5)-- (5,-3)--(5,-2)--(4,0)--(2,0)--(1,-1);
 			
 			
 			
 			//nodes
 			\node[label=$\Omega_{j,1}$] at (3.5,-3){};
 			\node[label=$V_{i',1}$] at (2,-4.5){};
 			\node[scale=.5, label=$\Omega_{l,0}$] at (0,-3.95){};
 			\node[label=$\partial V_{i,0}$] at (5.5,-5){};
 	\end{scope}	
	\end{tikzpicture}


==> construction.tikz <==

\begin{tikzpicture}
	
	//left picture (possible)		
	\begin{scope}[shift={(-3,0)},scale=.8]			
			//grid  
			%\draw[step=1] (-8,-5) grid (8,5);
			%\draw[step=.2, color=black!30] (-8,-5) grid (8,5);
			//grid	
			%\draw[ help lines, step=1,thick,color=black] (-5,-5) grid (5,5);
			%\draw[help lines, step=.2, color =blue!50](-5,-5) grid (5,5);
			%	\foreach \x in {-5,...,5}
			%		\node[anchor=north] at (\x,-5) {\x};
			%	\foreach \y in {-5,...,5}
 			%		\node[anchor=east] at (-5,\y) {\y};
 					
 			//Omega, V at level 0
 			\draw[thick, fill=red!10] (-3,-5)--(1,-5)--(-3,-4)--(-3,-5);
 			%\draw[thick] (-3,-4)--(1,-4)--(1,-5)--(-3,-4);
 			\draw[thick, fill=red!10] (-3,-4)--(1,-4)--(-3,-3)--(-3,-4);
			%\draw[thick] (-3,-2)--(1,-4)--(-3,-3)--(-3,-2); 
			\draw[thick, fill=red!10] (-3,-3)--(-2.5,-2.5)--(-3,-2)--(-3,-3); 			
 			\draw[thick,fill=red!10] (-3,-2)--(1,-4)--(-3,-1)--(-3,-2);
 			%\draw[ fill=white] (-3,-1)--(1,-4)--(1,0)--(-3,-1);
 			\draw[thick, fill=red!10] (-3,-1)--(1,0)--(-3,0)--(-3,-1);
 			
 			
 			//big square
 			\draw[thick, fill=red!10] (1,-5)--(5,-5)--(5,0)--(1,0)--(1,-5);
 			//V 1
 			\filldraw[pattern=north west lines, pattern color=red!40] (1,-3)--(3,-4)--(3,-4.5)--(1,-4.7)--(1,-3);
 			//Omega 1
 			\draw[very thick, color= blue, fill=green!10] (1,-1)--(1,-1.5)--(2,-2)--(1,-3)--(3,-4)--(3,-4.5)--(1,-4.7)--(4,-5)-- (5,-3)--(5,-2)--(4,0)--(2,0)--(1,-1);
 			
 			
 			
 			//nodes
 			\node[label=$\Omega_{j,1}$] at (3.5,-3){};
 			\node[label=$V_{i',1}$] at (2,-4.5){};
 			\node[label=$\Omega_{l,0}$] at (0,-2.5){};
 			\node[label=$\partial V_{i,0}$] at (5.6,-5){};
 	\end{scope}
 	
 	//right picture (impossible)
 	\begin{scope}[shift={(3.5,0)},scale=.8]
 	//grid  
			%\draw[step=1] (-8,-5) grid (8,5);
			%\draw[step=.2, color=black!30] (-8,-5) grid (8,5);
			//grid	
			%\draw[ help lines, step=1,thick,color=black] (-5,-5) grid (5,5);
			%\draw[help lines, step=.2, color =blue!50](-5,-5) grid (5,5);
			%	\foreach \x in {-5,...,5}
			%		\node[anchor=north] at (\x,-5) {\x};
			%	\foreach \y in {-5,...,5}
 			%		\node[anchor=east] at (-5,\y) {\y};
 					
 			\clip(-1,-3) rectangle (4,-5);
 			//Omega, V at level 0
 			\draw[thick, fill=red!10] (-3,-5)--(1,-5)--(-3,-4)--(-3,-5);
 			%\draw[thick] (-3,-4)--(1,-4)--(1,-5)--(-3,-4);
 			\draw[thick, fill=red!10] (-3,-4)--(1,-4)--(-3,-3)--(-3,-4);
			%\draw[thick] (-3,-2)--(1,-4)--(1,-3.7)--(-3,-3)--(-3,-2); 
			\draw[thick, fill=red!10] (-3,-3)--(-2.5,-2.5)--(-3,-2)--(-3,-3); 			
 			\draw[thick,fill=red!10] (-3,-2)--(1,-3.7)--(-3,-1)--(-3,-2);
 			%\draw[thick] (-3,-1)--(1,-4)--(1,0)--(-3,-1);
 			\draw[thick, fill=red!10] (-3,-1)--(1,0)--(-3,0)--(-3,-1);
 			
 			//big square
 			\draw[thick, fill=red!10] (1,-5)--(5,-5)--(5,0)--(1,0)--(1,-5);
 			//V 1
 			\filldraw[pattern=north west lines, pattern color=red!40] (1,-3)--(3,-4)--(3,-4.5)--(1,-4.7)--(1,-3);
 			//Omega 1
 			\draw[very thick, color= blue, fill=green!10] (1,-1)--(1,-1.5)--(2,-2)--(1,-3)--(3,-4)--(3,-4.5)--(1,-4.7)--(4,-5)-- (5,-3)--(5,-2)--(4,0)--(2,0)--(1,-1);
 			
 			
 			
 			//nodes
 			\node[label=$\Omega_{j,1}$] at (3.5,-3){};
 			\node[label=$V_{i',1}$] at (2,-4.5){};
 			\node[scale=.5, label=$\Omega_{l,0}$] at (0,-3.95){};
 			\node[label=$\partial V_{i,0}$] at (5.5,-5){};
 	\end{scope}	
	\end{tikzpicture}


==> detour.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
	
	
 	
	\clip(7.45,-6.26) rectangle (19,0.79);
	\fill[fill=black!5] (7.45,-6.26) rectangle (21,0.79);
	
	\draw[fill=white](2.14,0.3) circle (8.226809831277249cm);
	\draw[fill=white](23.32,-2.16) circle (6.384982380555172cm);
	\draw[fill=white](11.,-2.) circle (0.9280684951062352cm);
	\draw[fill=white](12.66,-1.16) circle (0.9441912862916136cm);
	\draw[fill=white](13.82,-3.44) circle (1.619459061491593cm);
	\draw[fill=white](11.62,-3.4) circle (0.5942429088529437cm);
	\draw[fill=white](12.143423138930226,-2.4853261934543767) circle (0.31150552182162605cm);
	\draw[fill=white](15.558220820272451,-1.6844141573186742) circle (0.8511781025342522cm);
	\draw[fill=white](16.32272776385653,-2.448921100902754) circle (0.23028817764831078cm);
	\draw[fill=white](16.664935633841786,-2.208647490062043) circle (0.19618527246605788cm);
	\draw[fill=white](16.664935633841786,-2.514450267495675) circle (0.11291534817782811cm);
	\draw[fill=white](16.879248577270303,-2.3443489415526373) circle (0.05753439006522982cm);

	%line
	\draw [line width=0.8pt,color=green!50!black] (9.95,-2.32)-- (16.95, -2.32);
	\draw [line width=0.8pt,color=green!50!black,dashed] (0,-2.32)--(9.95,-2.32);
	\draw [line width=0.8pt,color=green!50!black,dashed] (16.95,-2.32)--(20,-2.32);
	
	%points
	\node[draw, shape=circle, fill=black, scale=.15,label=below:$x$] (x) at (10.05,-2.32) {};
	\node[draw, shape=circle, fill=black, scale=.15,label=above right:$y$] (y) at (16.95,-2.32) {};
	\node[draw, shape=circle, fill=black, scale=.15,label=above:$a$] (a) at (11.1,-2.32) {};
	\node[draw, shape=circle, fill=black, scale=.15,label=above:$b$] (b) at (15.8,-2.32) {};
	\node[draw, shape=circle, fill=black, scale=.15,label=above:$c$] (c) at (11,-1.7) {};
	\node[draw, shape=circle, fill=black, scale=.15,label=above:$d$] (d) at (15.7,-1.6) {};
	
	%detour nodes
	\node[draw, shape=circle, fill=black, scale=.15] (n1) at (10.12,-1.7) {};
	\node[draw, shape=circle, fill=black, scale=.15] (n2) at (11.84,-2.38) {};
	\node[draw, shape=circle, fill=black, scale=.15] (n3) at (12.4,-2.63) {};
	\node[draw, shape=circle, fill=black, scale=.15] (n4) at (14.95,-2.3) {};
	\node[draw, shape=circle, fill=black, scale=.15] (n5) at (16.18,-2.28) {};
	
	
	%detour path
	\draw[thick,color=purple,dashed] (7,-2).. controls (8,-1.2).. (n1);
	\draw[thick,color=purple,dashed] (n1).. controls (10.6,-1.8).. (c);
	\draw[thick,color=purple] (c).. controls (11.4,-1.6) and (11.6,-2.4).. (n2);
	\draw[thick,color=purple] (n2).. controls (12.2,-2.3) and (12.3,-2.6).. (n3);
	\draw[thick,color=purple] (n3).. controls (13,-3) and (14.4,-2.6).. (n4);
	\draw[thick,color=purple] (n4).. controls (15.2,-2.2)and (15.4,-1.4).. (d);
	\draw[thick,color=purple,dashed] (d).. controls (16,-2).. (n5);
	\draw[thick,color=purple,dashed] (n5).. controls (16.4,-2.6)and (16.7,-2.1).. (y);
	\draw[thick,color=purple,dashed] (y).. controls (17.4,-3)and (18.1,-2).. (19,-2.7);
	
	
	%text
	\node[anchor=north] (gammaI) at (13.6,-2.8) {$\gamma_I$};	
	\node[anchor=south] (gamma) at (9,-1.4) {$\gamma$};
	\node[anchor=north] (L) at (9,-2.3) {$L$};
	\node[anchor=north west] (Omegak) at (8,0) {$\Omega_k$};
	\node[anchor=north west] (Omegal) at (18,0) {$\Omega_l$};
	
	%grid	
	%\draw[ help lines, step=1,thick,color=blue!50] (7,-7) grid (19,1);
	%\draw[help lines, step=.2, color =blue!50](7,-7) grid (19,1);
	%	\foreach \x in {7,...,19}
	%		\node[anchor=south] at (\x,-6) {\x};
	%	\foreach \y in {-7,...,1}
 	%		\node[anchor=east] at (8,\y) {\y};
 			
 	
	
	\end{tikzpicture}

==> gasket.tikz <==
\begin{tikzpicture}[scale=0.7]
	
	
	\node[] (gasket) at (0,0)
		{\includegraphics[width=0.7\textwidth]{gasket.png}};

	%grid	
	%\draw[ help lines, step=1,thick,color=blue] (-5,-5) grid (5,5);
	%\draw[help lines, step=.2, color =blue](-5,-5) grid (5,5);
	%	\foreach \x in {-5,...,5}
	%		\node[anchor=north] at (\x,-5) {\x};
	%	\foreach \y in {-5,...,5}
 	%		\node[anchor=east] at (-5,\y) {\y};
	
	%line L
	\draw[thick,color=green!50!black] (-6,-1.1) -- (6,-1.1);

	%vertices on gasket
	\node[draw, shape=circle, fill=black, scale=.1] (a1) at (-3.28,-0.9){};
	\node[draw, shape=circle, fill=black, scale=.1] (a2) at ($(a1)+(0.345,0)$) {};
	\node[draw, shape=circle, fill=black, scale=.1] (a3) at ($(a2)+(0.345,0)$) {};
	\node[draw, shape=circle, fill=black, scale=.1] (a4) at ($(a3)+(0.345,0)$) {};
	
	\foreach \i in {1,...,4}
		\node[draw, shape=circle, fill=black, scale=.1] (b\i) at ($(a\i)+(5.63,0)$){};
	
	%detour line
	
	\draw[thick,color=purple] (-6,-1.3)..controls(-5,-1) and (-4.5,-0.8).. (a1);
	
	\draw[thick,color=purple] (a1)..controls($0.5*(a1)+ 0.5*(a2)+(0,-0.1)$).. (a2);
	\draw[thick,color=purple] (a2)..controls($0.5*(a2)+ 0.5*(a3)+(0,-0.1)$) and ($0.5*(a2)+ 0.5*(a3)+(0,0.1)$).. (a3);
	\draw[thick,color=purple] (a3)..controls($0.5*(a3)+ 0.5*(a4)+(0,-0.1)$).. (a4);
	
	\draw[thick,color=purple] (a4)..controls($0.5*(a4)+ 0.5*(b1)+(0,-0.8)$) and ($0.5*(a4)+ 0.5*(b1)+(0,0.5)$).. (b1);
	
	\draw[thick,color=purple] (b1)..controls($0.5*(b1)+ 0.5*(b2)+(0,-0.1)$).. (b2);
	\draw[thick,color=purple] (b2)..controls($0.5*(b2)+ 0.5*(b3)+(0,-0.1)$) and ($0.5*(b2)+ 0.5*(b3)+(0,0.1)$).. (b3);
	\draw[thick,color=purple] (b3)..controls($0.5*(b3)+ 0.5*(b4)+(0,-0.1)$).. (b4);
	
	\draw[thick,color=purple] (b4)..controls(5,-0.7) and (5,-1).. (6,-0.8);
	
	\node[anchor=south east] (gamma) at (6,-0.8) {$\gamma$};
	\node[anchor=north east] (L) at (6,-1.1) {$L$};
	\end{tikzpicture}

==> projection.tikz <==
\begin{tikzpicture}[
    scale=5,
    axis/.style={thick, ->, >=stealth'},
    important line/.style={thick},
    dashed line/.style={dashed, thin},
    pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten
    >=2pt},
    every node/.style={color=black}
    ]
	
	
	%\clip (-6.5,-5.2) rectangle (5,5);
	
		
	
			
		%\draw[dashed] (-5,-5) grid (10,10);
		
		\begin{scope}[scale=0.7]
			
			%draw axes		
			\draw[axis] (-1,-0.2)--(0.8,1.5) node[anchor=south east] {$w_0$};
			\draw[axis] (-1,0)--(1,0) node[anchor= north west] {$v_0$};
			\draw[axis] (-1,0)--(-1,1.7) node[anchor=south east] {$\{v_0\}^\perp  $};			
			
			%draw Jordan curve
			\begin{scope}[rotate = 60, scale=.2]
				\def\a{2.4};\def\A{1};
				\def\b{0.05};\def\B{2};
				\def\c{0.8};\def\C{1};
				\def\d{0.1};\def\D{34};
				\def\e{3};\def\f{0};
            	 	\draw [fill=black!5,smooth, domain=0:360] plot 
            			(
            			{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            			{\c*sin( \C*\x ) + \d*cos(\D*\x )-\f}
            			) ;
            	 
            	
            	%top bullet
				\def\x{0};            	
            	\node[draw, shape=circle,fill=black, scale=0.3] (a) at (
            			{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            			{\c*sin( \C*\x ) + \d*cos(\D*\x )-\f}
            			) {};
            	%bot bullet
            	\def\x{180};
            	\node[draw, shape=circle,fill=black, scale=0.3](b) at (
            			{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            			{\c*sin( \C*\x ) + \d*cos(\D*\x )-\f}
            			) {};
            	
            	%path connecting bullets
            	\draw[thick] (a.center)--(b.center);
            	
            	%split path
            	
				\pgfmathparse{\customticknum-1}
    				\foreach \i in {1,...,\pgfmathresult}
    					{
    					%\def\p1{$(b)-(a)$};
       					\draw let
       						 \p{ab}=($(b)-(a)$),
       						 \n{ab}={veclen(\x{ab}, \y{ab})}  
       						 in 
       						 ($(a)!\i*(\n{ab})/(\customticknum)!(b)!0.5*\customticklen!(b)$) -- ($(a)!\i*(\n{ab})/(\customticknum)!(b)!0.5*\customticklen!(b)$) 
       						 node[draw, shape=circle,fill=black, scale=0.3] (c\i) {};
						}  
						\node[xshift=0.35cm, yshift=0.2cm] (J) at (c2) {$J_k$};        				
				
            	
            	%\tkzCalcLength({a},{b})\tkzGetLength{abl}
            	%\foreach \x in {1,...,\min}{
    			%		\pgfmathsetmacro\length{((\abl/\ticknum)/\abl)*\x}
    			%		\tkzMarkSegment[pos=\length, mark=|](a,b)
    			%		\node [label=south:] (c\x) at (a) {$\bullet$};
				%	}
			\end{scope}
			
			\draw  	[dashed]   (c1.center)--($(-1,0)!(c1)!(-1,1)$) node[draw, shape=circle,fill=black, scale=0.3](d1) {};			
			\draw	[dashed]   (c2.center) --($(-1,0)!(c2)!(-1,1)$)node[draw, shape=circle,fill=black, scale=0.3](d2) {};
			%\draw	[dashed] ($(1,0)!(c1)!(-1,0)$) -- (c1.center);
			%\draw	[dashed] ($(1,0)!(c2)!(-1,0)$) -- (c2.center);
			
			
			\node[]	(O) at ($(J)+(0.35,0.3)$) {$\Omega_k$};
			\node[] (A) at ($0.5*(d1) +0.5*(d2)+(0.07,0)$) {$A_k$};
			
		\end{scope}
	
	\end{tikzpicture}
